Characterising resource management performance in Kubernetes

A key challenge for supporting elastic behaviour in cloud systems is to achieve a good performance in automated (de-)provisioning and scheduling of computing resources. One of the key aspects that can be significant is the overheads associated with deploying, terminating and maintaining resources. Therefore, due to their lower start up and termination overhead, containers are rapidly replacing Virtual Machines (VMs) in many cloud deployments, as the computation instance of choice. In this paper, we analyse the performance of Kubernetes achieved through a Petri net-based performance model. Kubernetes is a container management system for a distributed cluster environment. Our model can be characterised using data from a Kubernetes deployment, and can be exploited for supporting capacity planning and designing Kubernetes-based elastic applications.

==> figures/Tree2.tex <==
\documentclass{standalone}

 \usepackage{tikz}

\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{document}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.311250\du,-6.300000\du)--(22.311250\du,-4.400000\du)--(26.988750\du,-4.400000\du)--(26.988750\du,-6.300000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.311250\du,-6.300000\du)--(22.311250\du,-4.400000\du)--(26.988750\du,-4.400000\du)--(26.988750\du,-6.300000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.650000\du,-5.2\du){Application};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.725000\du,-3.321250\du)--(14.725000\du,-1.421250\du)--(22.175000\du,-1.421250\du)--(22.175000\du,-3.321250\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.725000\du,-3.321250\du)--(14.725000\du,-1.421250\du)--(22.175000\du,-1.421250\du)--(22.175000\du,-3.321250\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.450000\du,-2.2\du){CPU $\vee$ I/O intensive};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (12.485000\du,3.220000\du)--(12.485000\du,5.120000\du)--(16.000000\du,5.120000\du)--(16.000000\du,3.220000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.485000\du,3.220000\du)--(12.485000\du,5.120000\du)--(16.000000\du,5.120000\du)--(16.000000\du,3.220000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.242500\du,4.2\du){$C \geq n$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.075000\du,3.220000\du)--(21.075000\du,5.120000\du)--(24.590000\du,5.120000\du)--(24.590000\du,3.220000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.075000\du,3.220000\du)--(21.075000\du,5.120000\du)--(24.590000\du,5.120000\du)--(24.590000\du,3.220000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.832500\du,4.2\du){$C < n$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (35.332500\du,-0.142500\du)--(35.332500\du,1.757500\du)--(39.952500\du,1.757500\du)--(39.952500\du,-0.142500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.332500\du,-0.142500\du)--(35.332500\du,1.757500\du)--(39.952500\du,1.757500\du)--(39.952500\du,-0.142500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (37.642500\du,0.9\du){Job $\wedge$ Eq 1.};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (26.285000\du,-0.142500\du)--(26.285000\du,1.757500\du)--(29.755000\du,1.757500\du)--(29.755000\du,-0.142500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.285000\du,-0.142500\du)--(26.285000\du,1.757500\du)--(29.755000\du,1.757500\du)--(29.755000\du,-0.142500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.020000\du,0.9\du){Otherwise};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.775000\du,-3.321250\du)--(27.775000\du,-1.421250\du)--(35.225000\du,-1.421250\du)--(35.225000\du,-3.321250\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.775000\du,-3.321250\du)--(27.775000\du,-1.421250\du)--(35.225000\du,-1.421250\du)--(35.225000\du,-3.321250\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.500000\du,-2.2\du){Network intensive};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.642500\du,0.807500\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.242500\du,7.175103\du)--(15.242500\du,9.175103\du)--(13.242500\du,9.175103\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.242500\du,7.175103\du)--(15.242500\du,9.175103\du)--(13.242500\du,9.175103\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.832500\du,7.175103\du)--(23.832500\du,9.175103\du)--(21.832500\du,9.175103\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.832500\du,7.175103\du)--(23.832500\du,9.175103\du)--(21.832500\du,9.175103\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (37.607145\du,7.175103\du)--(38.607145\du,9.175103\du)--(36.607145\du,9.175103\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.607145\du,7.175103\du)--(38.607145\du,9.175103\du)--(36.607145\du,9.175103\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.8\du,9.7\du){$\rho=n/C$};
\node[anchor=west] at (12.5\du,10.3\du){\textbf{Rule no. 1}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.8\du,9.7\du){$\rho=1$};
\node[anchor=west] at (21\du,10.3\du){\textbf{Rule no. 2}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.645000\du,9.7\du){$\rho=1$};
\node[anchor=west] at (36\du,10.3\du){\textbf{Rule no. 2}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.591406\du,-4.360962\du)--(20.508594\du,-3.360288\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.924414\du,-4.360962\du)--(29.225586\du,-3.360288\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.405278\du,-1.371294\du)--(29.114722\du,-0.192456\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.432278\du,-1.371294\du)--(35.710222\du,-0.192456\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.806702\du,-1.371138\du)--(14.885798\du,3.169888\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.120054\du,-1.371138\du)--(22.162446\du,3.169888\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.235165\du,1.243102\du)--(16.049620\du,3.728959\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.476795\du,1.807794\du)--(24.375705\du,3.169706\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.650821\du,1.807370\du)--(37.696539\du,7.300730\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.265181\du,5.169107\du)--(14.311323\du,7.201734\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.855181\du,5.169107\du)--(22.901323\du,7.201734\du);
}
\end{tikzpicture}
\end{document}


==> figures/graph1.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
c	y	y_inf	y_sup	y2	y2_sup	y2_inf
3	2.6218770176 2.86073042088657 2.38302361431343 2.019732992 2.05966496481661	1.97980101918339
11	6.2297750016 6.4809962312351 5.9785537719649 6.8183220736 6.94332381818498	6.69332032901501
21	10.350841984 10.6160468368597 10.0856371311403 12.9320599552 13.2208549235999 12.6432649868001
41	17.7230640384 17.9759424598792 17.4701856169208 22.764537984 23.001337555043 22.527738412957
81	32.7294490112 33.7809853192503 31.6779127031497	46.2982155662222 46.9804558389177 45.6159752935267

}{\table}

\pgfplotstableread{
c  y y_inf y_sup
1	1.18435330844444		1.24815887378184	1.12054774310705
10	3.4127079936		3.48816101330171	3.33725497389829
20	6.1279390208		6.24875260830956	6.00712543329044
40	11.8435059712		12.0176041641474	11.6694077782526
80	24.3319039232		24.526807277718	24.137000568682

}{\tableloaded}



\begin{document}
\begin{tikzpicture}

    \begin{axis}[ylabel= Total Deployment Time (s), xlabel=Total containers, legend style={at={(1,0)},anchor=south east}]
    % y_h confidence interval
 %   \addplot [stack plots=x, fill=none, draw=none, forget plot]   table [y=temps, x=y_h_inf]   {\table} \closedcycle;
  %  \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, area legend, forget plot]   table [y=temps, x expr=\thisrow{y_h_sup}-\thisrow{y_h_inf}]   {\table} \closedcycle;
    % subtract the upper bound so our stack is back at zero
%    \addplot [stack plots=x, stack dir=minus, forget plot, draw=none, forget plot] table [y=temps, x=y_h_sup] {\table};

     %y2_h confidence interval
  %  \addplot [stack plots=x, fill=none, draw=none, smooth, forget plot]   table [y=temps, x=y2_h_inf]   {\table} \closedcycle;
%    \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, smooth, area legend,forget plot]   table [y=temps, x expr=\thisrow{y2_h_sup}-\thisrow{y2_h_inf}]   {\table} \closedcycle;

     % the line plots (y_h and y_f)    
    \addplot [stack plots=false, very thick,smooth,green] 
       plot [error bars/.cd, y dir = both, y explicit]
      table [x=c, y=y, y error expr=\thisrow{y_sup}-\thisrow{y_inf}]   {\table};
      
    \addlegendentry{$Guestbook \ n=2$} ;
    \addplot [stack plots=false, very thick,smooth,red]
         plot [error bars/.cd, y dir = both, y explicit]
      table [x=c, y=y2, y error expr=\thisrow{y2_sup}-\thisrow{y2_inf}]   {\table};
    \addlegendentry{$Guestbook \ n=1$}
     \addplot [stack plots=false, very thick,smooth,blue] 
     plot [error bars/.cd, y dir = both, y explicit]
     table [x=c, y=y, y error expr=\thisrow{y_sup}-\thisrow{y_inf}]   {\tableloaded};
     \addlegendentry{$Jobs$} ;   

    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/graph1__amboto_s_conflicted_copy_2016-08-29_.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
temps	y_h	y_h_inf	y_h_sup	y2_h	y2_h_sup	y2_h_inf
3	1.793669982	1.694265496	1.893074468	2.655275998	2.723549309	2.587002687
5	2.184085999	2.121012704	2.247159294	4.163990016	4.2558227	4.072157332
9	3.535589649	3.437010127	3.634169171	7.149253692	7.373621856	6.924885528
11	4.459078323	4.359220394	4.558936252	8.751655023	9.031590784	8.471719262
17	6.653801011	6.430057458	6.877544565	13.86930663	14.24761718	13.49099609
21	9.497591031	9.264326026	9.730856037	19.64388198	20.14126887	19.14649509
31	14.05564463	13.65331325	14.45797601	28.30957368	28.84021536	27.778932
41	18.74943468	18.23634039	19.26252896	37.33635665	37.94165615	36.73105715
61	36.81130435	35.56440252	38.05820619	53.96769335	55.40534632	52.53004039
76	45.07050832	43.28004659	46.86097005	66.00691062	72.33825398	59.67556725
81	49.6828322	48.11512042	51.25054398	89.24575	96.24674144	82.24475856


 
}{\table}


\begin{document}
\begin{tikzpicture}

    \begin{axis}[xlabel= Total Deployment Time (s), ylabel=Total containers, legend style={at={(1,0)},anchor=south east}]
    % y_h confidence interval
    \addplot [stack plots=x, fill=none, draw=none, forget plot]   table [y=temps, x=y_h_inf]   {\table} \closedcycle;
    \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, area legend, forget plot]   table [y=temps, x expr=\thisrow{y_h_sup}-\thisrow{y_h_inf}]   {\table} \closedcycle;
    % subtract the upper bound so our stack is back at zero
    \addplot [stack plots=x, stack dir=minus, forget plot, draw=none, forget plot] table [y=temps, x=y_h_sup] {\table};

     %y2_h confidence interval
    \addplot [stack plots=x, fill=none, draw=none, smooth, forget plot]   table [y=temps, x=y2_h_inf]   {\table} \closedcycle;
    \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, smooth, area legend,forget plot]   table [y=temps, x expr=\thisrow{y2_h_sup}-\thisrow{y2_h_inf}]   {\table} \closedcycle;

     % the line plots (y_h and y_f)    
    \addplot [stack plots=false, very thick,smooth,blue]  table [y=temps, x=y_h]   {\table};
    \addlegendentry{$\rho=1, n=2$} ;
    \addplot [stack plots=false, very thick,smooth,red]  table [y=temps, x=y2_h]   {\table};
    \addlegendentry{$\rho=1, n=1$}

    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/graph2.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
c1  y1 y2 c2 y3
3	0.873959005866667	0.673244330666667	1	1.18435330844444
11	0.566343181963636	0.619847461236364	10	0.34127079936
21	0.492897237333333	0.615812378819047	20	0.30639695104
41	0.432269854595122	0.555232633756097	40	0.29608764928
81	0.40406727174321	0.571582908224966	80	0.30414879904

 
}{\table}


\begin{document}
\begin{tikzpicture}
    \begin{axis}[ylabel= Total Deployment Time (s), xlabel=Total containers, ymin=0, legend style={at={(1,1)},anchor=north east}]
    \addplot [stack plots=false, very thick,smooth,green] 
    table [x=c1, y expr=\thisrow{y1}*2]   {\table};
    
    \addlegendentry{$Guestbook \ n=2$} ;
    \addplot [stack plots=false, very thick,smooth,red]
    table [x=c1, y=y2]   {\table};
    \addlegendentry{$Guestbook \ n=1$}
    \addplot [stack plots=false, very thick,smooth,blue] 
    table [x=c2, y=y3]   {\table};
    \addlegendentry{$Jobs$} ;  

    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/graph2__amboto_s_conflicted_copy_2016-08-29_.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
temps	y_h		y2_h	
3		1.195779988			0.885091999
5		0.8736344			0.832798003
9		0.785686589			0.794361521
11		0.810741513			0.795605002
17		0.782800119			0.815841567
21		0.904532479			0.935422952
31		0.906815783			0.913212054
41		0.91460657			0.910642845
61		1.206928012			0.884716285
76		1.186066008			0.868511982
81		1.226736598			1.101799383
 
}{\table}


\begin{document}
\begin{tikzpicture}

    \begin{axis}[xlabel= Total Pods, ylabel= Mean time (s), legend style={at={(1,0)},anchor=south east}]
     % the line plots (y_h and y_f)    
    \addplot [stack plots=false,smooth,blue]  table [x=temps, y=y_h]   {\table};
    \addlegendentry{$\rho=1, n=2$} ;
    \addplot [stack plots=false,smooth,red]  table [x=temps, y=y2_h]   {\table};
    \addlegendentry{$\rho=1, n=1$}

    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/povray.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
Units	Execution	inf	sup
1	123.4666667	123.4785872	123.4547461
4	473.65	473.6769665	473.6230335
8	946.904	946.9241488	946.8838512
12	1417.762	1417.808765	1417.715235
20	2370.21	2370.24253	2370.17747



 
}{\table}


\begin{document}
\begin{tikzpicture}

    \begin{axis}[ylabel= Execution Time (s), xlabel=Total containers, legend style={at={(1,0)},anchor=south east}]
    % y_h confidence interval
  %  \addplot [stack plots=x, fill=none, draw=none, forget plot]   table [x=Units, y=inf]   {\table} \closedcycle;
  %  \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, area legend, forget plot]   table [x=Units, y expr=\thisrow{sup}-\thisrow{inf}]   {\table} \closedcycle;
    % subtract the upper bound so our stack is back at zero
  %  \addplot [stack plots=x, stack dir=minus, forget plot, draw=none, forget plot] table [x=Units, y=sup] {\table};

     %y2_h confidence interval
%    \addplot [stack plots=x, fill=none, draw=none, smooth, forget plot]   table [y=temps, x=y2_h_inf]   {\table} \closedcycle;
 %   \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, smooth, area legend,forget plot]   table [y=temps, x expr=\thisrow{y2_h_sup}-\thisrow{y2_h_inf}]   {\table} \closedcycle;

     % the line plots (y_h and y_f)    
    \addplot [stack plots=false,mark=*,smooth,blue]  table [x=Units, y=Execution]   {\table};
    \addlegendentry{povRay-Pods} ;
 %   \addplot [stack plots=false, very thick,smooth,red]  table [y=temps, x=y2_h]   {\table};
  %  \addlegendentry{$\rho=1, n=1$}
 
  \addplot[mark=none, red] coordinates {(0,1285.39) (20,1285.39)};

    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/simulation.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}

\usepackage{pgfplotstable}

\pgfplotstableread{
	tasks background	alone
	1	8.101685	2.568476667
	10	8.10859	2.581748333
	20	11.33320667	4.592313333
	40	20.68649167	9.966263333
	80	82.547745	33.56011667



 
}{\table}


\begin{document}
\begin{tikzpicture}

    \begin{axis}[xlabel= Tasks, ylabel= Execution Time (min), legend style={at={(1,0)},anchor=south east}]
    % y_h confidence interval
%    \addplot [stack plots=x, fill=none, draw=none, forget plot]   table [y=temps, x=y_h_inf]   {\table} \closedcycle;
 %   \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, area legend, forget plot]   table [y=temps, x expr=\thisrow{y_h_sup}-\thisrow{y_h_inf}]   {\table} \closedcycle;
    % subtract the upper bound so our stack is back at zero
  %  \addplot [stack plots=x, stack dir=minus, forget plot, draw=none, forget plot] table [y=temps, x=y_h_sup] {\table};

     %y2_h confidence interval
   % \addplot [stack plots=x, fill=none, draw=none, smooth, forget plot]   table [y=temps, x=y2_h_inf]   {\table} \closedcycle;
  %  \addplot [stack plots=x, fill=gray!50, opacity=0.4, draw opacity=0, smooth, area legend,forget plot]   table [y=temps, x expr=\thisrow{y2_h_sup}-\thisrow{y2_h_inf}]   {\table} \closedcycle;

     % the line plots (y_h and y_f)    
    \addplot [stack plots=false, mark=*,blue]  table [y=background, x=tasks]   {\table};
    \addlegendentry{20\%-workload} ;
    \addplot [stack plots=false, mark=*,red]  table [y=alone, x=tasks]   {\table};
    \addlegendentry{alone}

    \end{axis}

\end{tikzpicture}
\end{document}
